Silent Spring: Prototype Pollution Leads to Remote Code Execution in Node.js

Prototype pollution is a dangerous vulnerability affecting prototype-based languages like JavaScript and the Node.js platform. It refers to the ability of an attacker to inject properties into an object's root prototype at runtime and subsequently trigger the execution of legitimate code gadgets that access these properties on the object's prototype, leading to attacks such as Denial of Service (DoS), privilege escalation, and Remote Code Execution (RCE). While there is anecdotal evidence that prototype pollution leads to RCE, current research does not tackle the challenge of gadget detection, thus only showing feasibility of DoS attacks, mainly against Node.js libraries. In this paper, we set out to study the problem in a holistic way, from the detection of prototype pollution to detection of gadgets, with the ambitious goal of finding end-to-end exploits beyond DoS, in full-fledged Node.js applications. We build the first multi-staged framework that uses multi-label static taint analysis to identify prototype pollution in Node.js libraries and applications, as well as a hybrid approach to detect universal gadgets, notably, by analyzing the Node.js source code. We implement our framework on top of GitHub's static analysis framework CodeQL to find 11 universal gadgets in core Node.js APIs, leading to code execution. Furthermore, we use our methodology in a study of 15 popular Node.js applications to identify prototype pollutions and gadgets. We manually exploit eight RCE vulnerabilities in three high-profile applications such as NPM CLI, Parse Server, and Rocket.Chat. Our results provide alarming evidence that prototype pollution in combination with powerful universal gadgets lead to RCE in Node.js.

==> (inline-0) <==
\begin{longtable}[c]{|r|c|cccc|cccc|cccc|cc|}
  \hline
  \multirow{3}{*}{Package@Version}      & \multirow{3}{*}{LoC} & \multicolumn{4}{c|}{Baseline queries}                                                         & \multicolumn{4}{c|}{Priority queries}                                            & \multicolumn{4}{c|}{General queries}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \multicolumn{2}{c|}{\multirow{2}{*}{ODGen}}  \\ \cline{3-14}
                                        &                      & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Prototype\\Polluting\\Assignment\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Prototype\\Polluting\\Function\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Exported\\Functions\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Any\\Functions\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Exported\\Functions\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Any\\Functions\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & \multicolumn{2}{c|}{}                        \\ \cline{3-16}
                                        &                      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}}                               & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}}             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}}                                       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}}               & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \begin{tabular}[c]{@{}c@{}}FP\end{tabular}                                                \\ \hline
  101@1.6.3 & 2,366 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 \\ \hline
  arr-flatten-unflatten@1.1.4 & 104 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 \\ \hline
  asciitable.js@1.0.2 & 173 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  assign-deep@1.0.0 & 56 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  bmoor@0.8.11 & 3,718 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/6}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/6}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{6/6}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{6/6}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/6}} & 0 \\ \hline
  bodymen@1.0.0 & 17,993 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 6 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 10 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  changeset@0.1.0 & 1,427 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & 0 \\ \hline
  class-transformer@0.1.1 & 735 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 \\ \hline
  confucious@0.0.12 & 7,046 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{7/7}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/7}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 5 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{7/7}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{7/7}} & 4 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/7}} & 1 \\ \hline
  connie@0.1.0 & 13,433 & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/3}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 4 & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & 0 \\ \hline
  controlled-merge@1.0.0 & 171 & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/3}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 0 \\ \hline
  copy-props@2.0.4 & 348 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  deap@1.0.0 & 698 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & 2 \\ \hline
  deep-defaults@1.0.5 & 17,475 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 4 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 8 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 1 \\ \hline
  deep-override@1.0.0 & 73 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 5 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{9} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 9 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  deep-set@1.0.0 & 41 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  deephas@1.0.5 & 351 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  deeply@3.0.0 & 238 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  deepref@1.1.1 & 136 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  deeps@1.4.5 & 231 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  defaults-deep@0.2.4 & 89 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  dot-object@2.1.2 & 5,500 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/4}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 6 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{10} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 20 & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & 0 \\ \hline
  dot-prop@2.0.0 & 34 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  dot-notes@3.2.0 & 223 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  dotty@0.0.1 & 475 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  dset@1.0.0 & 18 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  expand-hash@1.0.1 & 36 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  extend@3.0.1 & 63 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  field@1.0.1 & 76 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/4}} & 0 \\ \hline
  @firebase/util@0.3.2 & 4,725 & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & 0 \\ \hline
  flattenizer@0.0.5 & 436 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  gammautils@0.0.81 & 6,919 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 4 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  gedi@1.6.3 & 7,160 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 8 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  getobject@0.1.0 & 126 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  hoek@5.0.0 & 764 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 4 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 5 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  immer@8.0.0 & 5,136 & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{5/5}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{5/5}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & 0 \\ \hline
  ini-parser@0.0.2 & 32 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  js-data@3.0.8 & 14,056 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 5 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{11} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 14 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{17} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 38 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  js-extend@0.0.1 & 53 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  js\_ini@1.2.0 & 537 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  json-ptr@1.1.0 & 1,630 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 5 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 5 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  json8-merge-patch@1.0.1 & 635 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  just-extend@3.0.0 & 36 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  keyd@1.3.4 & 265 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  keyget@2.2.0 & 389 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/4}} & 0 \\ \hline
  libnested@1.5.0 & 210 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  linux-cmdline@1.0.0 & 42 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  locutus@2.0.11 & 14,994 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 4 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  lodash@4.17.11 & 17,302 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 7 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  madlib-object-utils@0.1.6 & 81 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  merge@2.1.0 & 103 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  merge-deep@3.0.0 & 483 & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/3}} & 0 \\ \hline
  merge-recursive@0.0.3 & 58 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  mixin-deep@2.0.0 & 29 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  mout@2.0.0-alpha.1 & 9,337 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 \\ \hline
  mpath@0.4.1 & 1,839 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 \\ \hline
  nconf\_toml@0.0.1 & 4,743 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  nested-property@0.0.5 & 97 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  nestie@1.0.0 & 66 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  nis-utils@0.6.10 & 35,669 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{9} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 15 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{18} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 18 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 \\ \hline
  node.extend@2.0.0 & 958 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  node-forge@0.9.0 & 17,978 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 4 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 7 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  nodee-utils@1.2.2 & 22,385 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 12 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{11} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 15 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 \\ \hline
  object-collider@1.0.3 & 143 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 \\ \hline
  object-path-set@1.0.0 & 185 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 \\ \hline
  objnest@5.0.0 & 971 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  objtools@3.0.0 & 20,693 & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/5}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/5}} & \multicolumn{1}{c|}{14} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{5/5}} & 16 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/5}} & \multicolumn{1}{c|}{24} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{5/5}} & 24 & \multicolumn{1}{c|}{\textcolor{red}{0/5}} & 0 \\ \hline
  patchmerge@1.0.0 & 138 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 6 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  paypal-adaptive@0.4.1 & 203 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  phpjs@1.3.2 & 48,116 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 7 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 18 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  predefine@0.1.2 & 488 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  promisehelpers@0.0.5 & 132 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  properties-reader@2.0.0 & 1,293 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 7 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  property-expr@2.0.2 & 196 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  prototyped.js@2.0.0 & 7,911 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  putil-merge@3.0.0 & 68 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 \\ \hline
  querymen@2.1.3 & 18,205 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 6 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 10 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 1 \\ \hline
  safe-flat@2.0.0 & 298 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  safe-object2@1.0.3 & 104 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  safe-obj@1.0.0 & 242 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  safetydance@2.0.1 & 570 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  set-deep-prop@1.0.0 & 11 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  set-getter@0.1.0 & 179 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  set-in@2.0.0 & 172 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  set-object-value@0.0.5 & 113 & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 4 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 6 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & 0 \\ \hline
  set-or-get@1.2.10 & 115 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 \\ \hline
  set-value@3.0.0 & 123 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 0 \\ \hline
  shvl@2.0.1 & 18 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 4 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  smart-extend@1.7.3 & 8,949 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 3 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  @strikeentco/set@1.0.0 & 27 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  supermixer@1.0.3 & 9,843 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 9 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 12 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  Templ8@0.7.0 & 785 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  tiny-conf@1.1.0 & 255 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/4}} & 0 \\ \hline
  total.js@3.4.6 & 40,699 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 1 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 7 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  undefsafe@2.0.2 & 544 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  upmerge@0.1.7 & 124 & \multicolumn{1}{c|}{\textcolor{red}{0/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/4}} & 0 \\ \hline
  utils-extend@1.0.8 & 239 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 2 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 \\ \hline
  worksmith@1.0.0 & 91,294 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 0 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 13 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{19} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 33 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & 1 \\ \hline
  y18n@3.2.1 & 129 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/3}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & 1 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/3}} & 0 \\ \hline
  yargs-parser@6.0.0 & 677 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{6/6}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{red}{0/6}} & 0 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & 5 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{6/6}} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{6/6}} & 3 & \multicolumn{1}{c|}{\textcolor{red}{0/6}} & 0 \\ \hline
  \multicolumn{2}{|r|}{Total:} & 
  \multicolumn{1}{c|}{42.1}    & 
  \multicolumn{1}{c|}{46.6}    & 
  \multicolumn{1}{c|}{21.3}    & 
  \multicolumn{1}{c|}{67.3}    &
  \multicolumn{1}{c|}{82.2}    & 
  \multicolumn{1}{c|}{49.6}    & 
  \multicolumn{1}{c|}{93.3}    & 
  \multicolumn{1}{c|}{40.1}    &
  \multicolumn{1}{c|}{88.4}    & 
  \multicolumn{1}{c|}{35.3}    & 
  \multicolumn{1}{c|}{97}      & 
  \multicolumn{1}{c|}{30.9}    &
  \multicolumn{1}{c|}{32.9}    & 
  \multicolumn{1}{c|}{87.1}
  \\ \hline
  \caption{Evaluation results of our benchmark analysis. The \emph{TP} columns contain the number of detected cases / the total number of true positives for the package. The \emph{FP} columns contain the number of false positive cases for the package. The \emph{Total} row summarizes the data and presents the recall metric (in \%) in the \emph{TP} columns and the precision (in \%) for the \emph{FP} columns.} \label{tab:eval-server-side}
\end{longtable}
\begin{longtable}[c]{|r|c|cccc|cccc|cc|}
  \hline
  \multirow{3}{*}{Package@Version} & \multirow{3}{*}{LoC} & \multicolumn{4}{c|}{Priority queries}                                                       & \multicolumn{4}{c|}{General queries}                                                                                                                                                                                                                                                                                                                                                                                                                      & \multicolumn{2}{c|}{\multirow{2}{*}{ODGen}}                                                                  \\ \cline{3-10}
                                   &                      & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Exported\\Functions\end{tabular}}            & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Any\\Functions\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Exported\\Functions\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Any\\Functions\end{tabular}}                                                                                                                                                                                                              & \multicolumn{2}{c|}{}                                                                                        \\ \cline{3-12}
                                   &                      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}}             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \begin{tabular}[c]{@{}c@{}}FP\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FP\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TP\end{tabular}} & \begin{tabular}[c]{@{}c@{}}FP\end{tabular} \\ \hline
  asciitable.js@1.0.2 & 170 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} \\ \hline
  bayrell-nodejs@0.8.0 & 94 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  blindfold@1.0.1 & 51 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} \\ \hline
  class-transformer@0.2.3 & 4,590 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{12} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{13} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} \\ \hline
  debt@0.0.4 & 5,685 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  dnspod-client@0.1.3 & 214 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/3}} & \multicolumn{1}{c|}{0} \\ \hline
  draft@0.2.3 & 707 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/4}} & \multicolumn{1}{c|}{0} \\ \hline
  extend2@1.0.0 & 46 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  fetch-wrap@0.1.2 & 951 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} \\ \hline
  field@1.0.1 & 66 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{4/4}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/4}} & \multicolumn{1}{c|}{0} \\ \hline
  fun-map@3.3.1 & 177 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  grunt-util-property@0.0.2 & 36 & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/2}} & \multicolumn{1}{c|}{0} \\ \hline
  jquery-deparam@0.5.3 & 143 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{red}{0/1}} & \multicolumn{1}{c|}{0} \\ \hline
  lodash.\_baseset@4.3.0 & 86 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} \\ \hline
  magico@1.1.1 & 383 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  node-file-cache@1.0.2 & 3,279 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{3/3}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/3}} & \multicolumn{1}{c|}{0} \\ \hline
  object-helpers@0.0.4 & 148 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  parse-mockdb@0.4.0 & 2,313 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} \\ \hline
  propper@1.0.3 & 130 & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/1}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{2/2}} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\textcolor{OliveGreen}{1/2}} & \multicolumn{1}{c|}{0} \\ \hline
  \multicolumn{2}{|r|}{Total:} & 
  \multicolumn{1}{c|}{96.3} & 
  \multicolumn{1}{c|}{100} & 
  \multicolumn{1}{c|}{100} & 
  \multicolumn{1}{c|}{56.3} & 
  \multicolumn{1}{c|}{94.7} & 
  \multicolumn{1}{c|}{94.7} & 
  \multicolumn{1}{c|}{100} & 
  \multicolumn{1}{c|}{60.3} & 
  \multicolumn{1}{c|}{50} & 
  \multicolumn{1}{c|}{100} \\ \hline
                               
  \caption{Evaluation results of the ODGen dataset analysis. The \emph{TP} columns contain the number of detected cases / the total number of true positives for the package. The \emph{FP} columns contain the number of false positive cases for the package. The \emph{Total} row summarizes the data and presents the recall metric (in \%) in the \emph{TP} columns and the precision (in \%) for in the \emph{FP} columns.} \label{tab:eval-odgen}
\end{longtable}
\begin{tabular}{|r|c|c|}
		%\midrule   
		\midrule   
		\textbf{Universal property} & \textbf{Number of sources} & \textbf{Number of sinks} \\
		\midrule
		cwd &	8 & 	2\\
		detached  &	0 & 	0\\
		uid  &	3  &	2\\
		gid  &	3  &	2\\
		shell & 	8  &	11\\
		argv0  &	9  &	16\\
		windowsHide  &	1  &	2\\
		windowsVerbatimArguments & 	0 & 	0\\
		env  &	136  &	52\\
		NODE\_V8\_COVERAGE  &	9  &	3\\
		timeout  &	21  &	6\\
		killSignal  &	8  &	2\\
		input  &	5  &	2\\
		output  &	4  &	2\\
		errmap 	 & 23  &	1\\
		main  &	5  &	6\\
		1 	 &127 & 	95\\
		2  &	28  &	14\\
		encoding  &	49 & 	20\\
		signal 	 &117  &	12\\
		href 	 &13 & 	20\\
		errno  &	21 	 &2\\
		error  &	8  &	8\\
		loaded 	 &0 	 &0\\
		NODE\_V8\_COVERAGE  &	9  &	3\\
		cachedData  &	15  &	4\\
		nullable  &	0  &	0\\
		name 	 &93 	 &29\\
		origin 	 &5  &	8\\
		codeGeneration  &	4  &	1\\
		microtaskMode  &	0 & 	0\\
		filename  &	18  &	9\\
		cachedData  &	15 & 	4\\
		contextName  &	3 & 	1\\
		contextOrigin  &	3  &	1\\
		contextCodeGeneration  &	0  &	0\\
    contextExtensions  &	7  &	2\\
    \midrule
    Total: & 778 & 342 \\
		\midrule                                                   
	\end{tabular}
